Spin-Adapted Spin-Flip Tamm-Dancoff Approximation (XSF-TDA) for Singlet-Triplet Gaps in MR-TADF and INVEST Emitters

In this work, we assess the recently introduced spin-adapted TDA for spin-flip-down excitations (XSF-TDA) [Mol. Phys. e2631735 (2026)] as a practical approach to this problem. Starting from a high-spin restricted open-shell Kohn--Sham reference, XSF-TDA generates spin-adapted low-spin roots arising from open--open (OO), core--open (CO), open--virtual (OV), and core--virtual (CV) types of spin-flip-down excitations. Across four application sets comprising 243 benchmark cases, XSF-TDA substantially reduces the systematic positive bias observed for TDA and unrestricted spin-flip TDA (USF-TDA). With the B3LYP functional, XSF-TDA reduces the equal-set-weighted macro-MAE relative to USF-TDA from 0.252 eV (0.158 eV) to 0.102~eV (0.056~eV) with the ALDA0 (multicollinear) kernel. Its accuracy is competitive with state-specific $\Delta$DFT and quasiparticle-energy DFT (QE-DFT), while being able to provide deeper mechanistic insight through the response vector. In particular, spin-adapted CV configurations provide selected higher-excitation character that strengthens the OO--CV dynamical-spin-polarization channel, which preferentially stabilizes the singlet states. We also identify an INVEST emitter with appreciable OO--OV mixing, suggesting a possible additional contribution to singlet stabilization when the CV contribution is small. The XSF-TDA method therefore provides practical singlet--triplet gap predictions together with interpretable state analysis for the screening and mechanistic understanding of MR-TADF and INVEST emitters.

==> (inline-0) <==
\begin{longtable}{ccc p{1.2cm}p{1.7cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
\caption{Calculated $\Delta E_{\mathrm{ST}}$ (in eV) with B3LYP/def2-SVP for the NAH159 benchmark set.} \\
\hline
\hline

        ~ & ~ & ~ & ~ & ~ & ALDA0 & ~ & MCOL &   \\ \cmidrule(r){6-7} \cmidrule(r){8-9}
        Molecule & Ref.\cite{kunze2024} & TDA & TD-DFT & USF-TD-DFT & USF-TDA & XSF-TDA & USF-TDA & XSF-TDA  \\ 
        \hline
\endfirsthead
\multicolumn{9}{c}{\tablename~\thetable{} (continued)} \\
\hline
\hline

        ~ & ~ & ~ & ~ & ~ & ALDA0 & ~ & MCOL &   \\ \cmidrule(r){6-7} \cmidrule(r){8-9}
        Molecule & Ref.\cite{kunze2024} & TDA & TD-DFT & USF-TD-DFT & USF-TDA & XSF-TDA & USF-TDA & XSF-TDA  \\ 
        \hline
\endhead
\hline
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\endlastfoot
        azulene\_2nh2 & 0.358  & 0.783  & 0.967  & 0.753  & 0.432  & 0.431  & 0.357  & 0.365   \\ 
        azulene\_2nh2\_4me & 0.112  & 0.525  & 0.725  & 0.833  & 0.169  & 0.188  & 0.106  & 0.121   \\ 
        azulene\_2oh\_2me & -0.016  & 0.419  & 0.384  & 0.012  & 0.345  & 0.012  & 0.221  & 0.055   \\ 
        azulene\_2oh\_2nh2 & 0.309  & 0.758  & 0.915  & 0.580  & 0.355  & 0.349  & 0.270  & 0.265   \\ 
        azulene\_2oh\_alt & -0.034  & 0.408  & 0.375  & 0.018  & 0.372  & 0.010  & 0.239  & 0.057   \\ 
        azulene\_2ome\_2nh2 & 0.370  & 0.795  & 0.934  & 0.697  & 0.445  & 0.428  & 0.365  & 0.363   \\ 
        azulene\_2ome\_alt & -0.032  & 0.392  & 0.358  & 0.017  & 0.362  & 0.009  & 0.225  & 0.044   \\ 
        azulene\_4cf3 & -0.064  & 0.401  & 0.388  & 0.017  & 0.367  & 0.015  & 0.226  & 0.041   \\ 
        azulene\_4f\_lumo & 0.101  & 0.406  & 0.671  & 0.964  & 0.143  & -0.017  & 0.036  & 0.012   \\ 
        azulene\_4me\_lumo & -0.039  & 0.398  & 0.407  & 0.021  & 0.364  & 0.024  & 0.227  & 0.050   \\ 
        azupyrene\_2cf3 & -0.062  & 0.235  & 0.229  & -0.092  & 0.204  & -0.073  & 0.115  & -0.026   \\ 
        azupyrene\_2nh2 & -0.047  & 0.329  & 0.369  & -0.017  & 0.190  & -0.025  & 0.119  & 0.040   \\ 
        azupyrene\_2oh & -0.079  & 0.256  & 0.250  & -0.066  & 0.222  & -0.074  & 0.131  & -0.013   \\ 
        azupyrene\_2oh\_cf3 & -0.075  & 0.262  & 0.311  & -0.078  & 0.135  & -0.071  & 0.079  & -0.012   \\ 
        azupyrene\_2ome & -0.074  & 0.251  & 0.246  & -0.070  & 0.214  & -0.075  & 0.125  & -0.014   \\ 
        azupyrene\_2ome\_cf3 & -0.070  & 0.257  & 0.290  & -0.079  & 0.135  & -0.073  & 0.080  & -0.013   \\ 
        azupyrene\_4cn & -0.082  & 0.224  & 0.217  & -0.132  & 0.161  & -0.102  & 0.073  & -0.049   \\ 
        azupyrene\_4nh2 & 0.009  & 0.420  & 0.465  & 0.544  & 0.199  & 0.242  & 0.157  & 0.199   \\ 
        azupyrene\_4oh & -0.030  & 0.367  & 0.424  & 0.597  & 0.124  & 0.171  & 0.083  & 0.125   \\ 
        azupyrene\_4oh\_2cf3 & 0.006  & 0.382  & 0.436  & 0.582  & 0.143  & 0.194  & 0.102  & 0.150   \\ 
        azupyrene\_4oh\_4me & 0.054  & 0.411  & 0.464  & 0.541  & 0.162  & 0.214  & 0.125  & 0.171   \\ 
        azupyrene\_4oh\_6f & 0.125  & 0.514  & 0.562  & 0.555  & 0.238  & 0.295  & 0.203  & 0.248   \\ 
        azupyrene\_4ome & -0.013  & 0.350  & 0.404  & 0.592  & 0.115  & 0.160  & 0.073  & 0.111   \\ 
        cyclazine & -0.129  & 0.197  & 0.197  & -0.259  & 0.217  & -0.202  & -0.004  & -0.132   \\ 
        cyclazine\_1cf3 & -0.124  & 0.197  & 0.198  & -0.252  & 0.209  & -0.197  & 0.094  & -0.127   \\ 
        cyclazine\_1cf3\_lumo & -0.062  & 0.240  & 0.244  & -0.204  & 0.242  & -0.172  & 0.123  & -0.101   \\ 
        cyclazine\_1cn & -0.090  & 0.210  & 0.214  & -0.217  & 0.210  & -0.179  & 0.101  & -0.108   \\ 
        cyclazine\_1cn\_lumo & -0.088  & 0.247  & 0.254  & -0.180  & 0.266  & -0.167  & 0.143  & -0.092   \\ 
        cyclazine\_1nh2\_homo & 0.082  & 0.323  & 0.337  & -0.096  & 0.248  & -0.098  & 0.145  & -0.032   \\ 
        cyclazine\_1nme2\_homo & -0.016  & 0.255  & 0.260  & -0.178  & 0.224  & -0.153  & 0.114  & -0.084   \\ 
        cyclazine\_1oh\_homo & 0.106  & 0.336  & 0.352  & -0.085  & 0.266  & -0.092  & 0.159  & -0.026   \\ 
        cyclazine\_1ome\_homo & 0.114  & 0.339  & 0.353  & -0.080  & 0.266  & -0.089  & 0.160  & -0.024   \\ 
        cyclazine\_2cf3\_side & -0.136  & 0.191  & 0.191  & -0.262  & 0.203  & -0.205  & -0.002  & -0.133   \\ 
        cyclazine\_2cf3\_tip & -0.124  & 0.196  & 0.195  & -0.247  & 0.200  & -0.192  & 0.088  & -0.122   \\ 
        cyclazine\_2cn\_lumo & -0.064  & 0.253  & 0.259  & -0.162  & 0.277  & -0.159  & 0.155  & -0.082   \\ 
        cyclazine\_2cn\_side & -0.113  & 0.213  & 0.216  & -0.207  & 0.210  & -0.184  & 0.106  & -0.109   \\ 
        cyclazine\_2cn\_tip & -0.107  & 0.201  & 0.200  & -0.225  & 0.190  & -0.182  & 0.087  & -0.111   \\ 
        cyclazine\_2nh2 & -0.134  & 0.213  & 0.221  & -0.197  & 0.231  & -0.181  & 0.114  & -0.101   \\ 
        cyclazine\_2nh2\_homo & 0.004  & 0.265  & 0.273  & -0.140  & 0.218  & -0.132  & 0.116  & -0.065   \\ 
        cyclazine\_2nh2\_homo\_alt & -0.008  & 0.273  & 0.277  & -0.124  & 0.225  & -0.119  & 0.123  & -0.050   \\ 
        cyclazine\_2oh & -0.142  & 0.198  & 0.204  & -0.234  & 0.217  & -0.201  & 0.101  & -0.124   \\ 
        cyclazine\_2oh\_2cf3 & -0.123  & 0.200  & 0.211  & -0.236  & 0.203  & -0.199  & 0.092  & -0.123   \\ 
        cyclazine\_2oh\_homo & 0.044  & 0.293  & 0.302  & -0.130  & 0.240  & -0.125  & 0.133  & -0.058   \\ 
        cyclazine\_2oh\_homo\_alt & 0.033  & 0.293  & 0.299  & -0.122  & 0.241  & -0.117  & 0.134  & -0.049   \\ 
        cyclazine\_2ome & -0.124  & 0.201  & 0.206  & -0.219  & 0.224  & -0.194  & 0.107  & -0.119   \\ 
        cyclazine\_2ome\_homo & 0.008  & 0.268  & 0.274  & -0.135  & 0.235  & -0.133  & 0.128  & -0.066   \\ 
        cyclazine\_2ome\_homo\_alt & 0.007  & 0.282  & 0.285  & -0.122  & 0.242  & -0.120  & 0.136  & -0.050   \\ 
        cyclazine\_3cn & -0.081  & 0.200  & 0.208  & -0.221  & 0.183  & -0.182  & 0.087  & -0.109   \\ 
        cyclazine\_3cn\_lumo & 0.010  & 0.277  & 0.286  & -0.131  & 0.285  & -0.141  & 0.167  & -0.065   \\ 
        cyclazine\_3nh2 & -0.205  & 0.120  & 0.121  & -0.344  & 0.052  & -0.268  & -0.045  & -0.190   \\ 
        cyclazine\_3nme2 & -0.195  & 0.116  & 0.117  & -0.303  & 0.045  & -0.251  & -0.040  & -0.175   \\ 
        cyclazine\_3oh & -0.204  & 0.133  & 0.134  & -0.345  & 0.063  & -0.264  & -0.038  & -0.186   \\ 
        cyclazine\_3ome & -0.144  & 0.165  & 0.167  & -0.294  & 0.176  & -0.234  & -0.020  & -0.158   \\ 
        heptazine & -0.233  & 0.211  & 0.207  & -0.339  & 0.222  & -0.274  & -0.028  & -0.173   \\ 
        heptazine\_1cf3\_lumo & -0.216  & 0.221  & 0.218  & -0.321  & 0.232  & -0.265  & -0.024  & -0.163   \\ 
        heptazine\_1cn\_lumo & -0.189  & 0.249  & 0.248  & -0.274  & 0.260  & -0.245  & 0.139  & -0.143   \\ 
        heptazine\_1nh2 & -0.171  & 0.300  & 0.300  & -0.186  & 0.273  & -0.189  & 0.153  & -0.087   \\ 
        heptazine\_1nme2 & -0.142  & 0.319  & 0.320  & -0.157  & 0.286  & -0.171  & 0.166  & -0.068   \\ 
        heptazine\_1oh & -0.205  & 0.254  & 0.253  & -0.250  & 0.244  & -0.228  & 0.126  & -0.127   \\ 
        heptazine\_1ome & -0.193  & 0.256  & 0.256  & -0.244  & 0.247  & -0.226  & 0.128  & -0.124   \\ 
        heptazine\_2cn\_lumo & -0.185  & 0.245  & 0.242  & -0.265  & 0.268  & -0.244  & 0.148  & -0.139   \\ 
        heptazine\_2nh2 & -0.121  & 0.355  & 0.369  & -0.048  & 0.330  & -0.082  & 0.211  & 0.002   \\ 
        heptazine\_2nme2 & -0.068  & 0.390  & 0.407  & 0.000  & 0.357  & -0.040  & 0.238  & 0.039   \\ 
        heptazine\_2oh & -0.182  & 0.280  & 0.286  & -0.162  & 0.268  & -0.169  & 0.150  & -0.076   \\ 
        heptazine\_2ome & -0.189  & 0.261  & 0.268  & -0.176  & 0.259  & -0.179  & 0.139  & -0.085   \\ 
        heptazine\_3cn\_lumo & -0.194  & 0.230  & 0.224  & -0.275  & 0.268  & -0.252  & 0.148  & -0.145   \\ 
        heptazine\_3nh2 & -0.320  & 0.107  & 0.108  & -0.364  & 0.033  & -0.314  & -0.069  & -0.217   \\ 
        heptazine\_3nme2 & -0.323  & 0.100  & 0.106  & -0.108  & 0.228  & -0.146  & 0.114  & -0.074   \\ 
        heptazine\_3oh & -0.315  & 0.126  & 0.126  & -0.377  & 0.046  & -0.316  & -0.062  & -0.216   \\ 
        heptazine\_3ome & -0.285  & 0.137  & 0.138  & -0.347  & 0.049  & -0.303  & -0.053  & -0.205   \\ 
        isopyrene\_1cf3 & -0.138  & 0.186  & 0.238  & 0.282  & 0.075  & -0.120  & 0.012  & -0.093   \\ 
        isopyrene\_1cn\_1 & -0.142  & 0.204  & 0.243  & 0.327  & 0.034  & -0.134  & -0.019  & -0.099   \\ 
        isopyrene\_1cn\_1\_2nh2\_3\_9 & -0.113  & 0.257  & 0.307  & 0.333  & 0.040  & 0.060  & -0.005  & -0.005   \\ 
        isopyrene\_1cn\_2 & -0.051  & 0.316  & 0.350  & 0.390  & 0.129  & -0.015  & 0.074  & 0.003   \\ 
        isopyrene\_1cn\_3 & -0.077  & 0.257  & 0.276  & -0.071  & 0.140  & -0.074  & 0.117  & -0.043   \\ 
        isopyrene\_1cn\_6\_2nh2\_2\_10 & -0.107  & 0.245  & 0.239  & 0.021  & 0.240  & -0.039  & 0.144  & -0.003   \\ 
        isopyrene\_1cn\_6\_2nh2\_3\_9 & -0.040  & 0.354  & 0.403  & 0.334  & 0.076  & 0.143  & 0.031  & 0.052   \\ 
        isopyrene\_2cf3 & -0.170  & 0.155  & 0.201  & -0.181  & 0.030  & -0.155  & -0.028  & -0.122   \\ 
        isopyrene\_2cf3\_lumo & -0.125  & 0.191  & 0.186  & -0.148  & 0.217  & -0.121  & 0.076  & -0.093   \\ 
        isopyrene\_2cn\_1\_6 & -0.146  & 0.222  & 0.261  & 0.365  & 0.033  & 0.059  & -0.016  & 0.002   \\ 
        isopyrene\_2cn\_2\_10 & -0.030  & 0.331  & 0.374  & 0.470  & 0.061  & 0.125  & 0.019  & 0.061   \\ 
        isopyrene\_2cn\_2\_7 & 0.004  & 0.372  & 0.399  & 0.421  & 0.242  & 0.040  & 0.154  & 0.063   \\ 
        isopyrene\_2cn\_lumo & -0.115  & 0.194  & 0.190  & -0.136  & 0.221  & -0.115  & 0.082  & -0.087   \\ 
        isopyrene\_2nh2 & -0.103  & 0.254  & 0.308  & -0.102  & 0.081  & -0.064  & 0.026  & -0.041   \\ 
        isopyrene\_2nh2\_2\_10 & -0.074  & 0.283  & 0.271  & 0.021  & 0.279  & -0.018  & 0.164  & 0.011   \\ 
        isopyrene\_2nh2\_homo & 0.031  & 0.307  & 0.322  & 0.056  & 0.262  & 0.013  & 0.181  & 0.048   \\ 
        isopyrene\_2oh & -0.120  & 0.214  & 0.206  & -0.127  & 0.230  & -0.104  & 0.087  & -0.077   \\ 
        isopyrene\_2oh\_homo & 0.006  & 0.288  & 0.296  & 0.015  & 0.246  & -0.011  & 0.156  & 0.021   \\ 
        isopyrene\_2ome & -0.128  & 0.206  & 0.197  & -0.139  & 0.226  & -0.113  & 0.082  & -0.085   \\ 
        isopyrene\_2ome\_homo & 0.012  & 0.282  & 0.292  & 0.019  & 0.246  & -0.011  & 0.158  & 0.023   \\ 
        isopyrene\_4cn\_2\_5\_7\_10 & 0.115  & 0.488  & 0.534  & 0.456  & 0.202  & 0.258  & 0.160  & 0.198   \\ 
        isopyrene\_4cn\_3\_4\_8\_9 & -0.115  & 0.187  & 0.182  & -0.133  & 0.219  & -0.123  & 0.083  & -0.091   \\ 
        isopyrene\_4me & -0.136  & 0.183  & 0.178  & -0.158  & 0.215  & -0.129  & 0.076  & -0.101   \\ 
        isopyrene\_4nh2\_2\_5\_7\_10 & -0.062  & 0.398  & 0.432  & 0.524  & 0.172  & 0.156  & 0.144  & 0.139   \\ 
        isopyrene\_4oh & -0.133  & 0.222  & 0.286  & -0.143  & 0.052  & -0.122  & -0.003  & -0.090   \\ 
        isopyrene\_4oh\_2cn & -0.097  & 0.257  & 0.346  & 0.312  & 0.066  & 0.119  & 0.019  & 0.054   \\ 
        mol136 & -0.003  & 0.412  & 0.396  & 0.047  & 0.364  & 0.030  & 0.244  & 0.071   \\ 
        mol136\_2nh2 & 0.388  & 0.602  & 0.737  & 0.237  & 0.435  & 0.411  & 0.372  & 0.362   \\ 
        mol136\_2oh & 0.227  & 0.560  & 0.753  & 1.032  & 0.232  & 0.250  & 0.169  & 0.188   \\ 
        mol143 & -0.007  & 0.406  & 0.422  & 0.062  & 0.349  & 0.029  & 0.246  & 0.062   \\ 
        mol143\_2oh & 0.244  & 0.625  & 0.794  & 0.560  & 0.255  & 0.303  & 0.201  & 0.230   \\ 
        mol15 & -0.018  & 0.262  & 0.266  & -0.112  & 0.200  & -0.085  & 0.102  & -0.031   \\ 
        mol151 & -0.015  & 0.269  & 0.280  & -0.125  & 0.193  & -0.102  & 0.101  & -0.039   \\ 
        mol151\_2cf3 & -0.020  & 0.262  & 0.272  & -0.125  & 0.189  & -0.104  & 0.099  & -0.040   \\ 
        mol151\_3nh2 & -0.087  & 0.193  & 0.211  & -0.217  & 0.137  & -0.190  & 0.012  & -0.114   \\ 
        mol151\_3oh & -0.090  & 0.195  & 0.208  & -0.221  & 0.137  & -0.185  & 0.018  & -0.111   \\ 
        mol15\_2cf3 & -0.031  & 0.243  & 0.249  & -0.127  & 0.188  & -0.097  & 0.090  & -0.042   \\ 
        mol15\_2cn & -0.046  & 0.232  & 0.246  & -0.131  & 0.182  & -0.111  & 0.089  & -0.053   \\ 
        mol15\_2nh2 & -0.087  & 0.231  & 0.270  & -0.168  & 0.167  & -0.146  & 0.072  & -0.076   \\ 
        mol15\_2oh & -0.071  & 0.243  & 0.279  & -0.162  & 0.174  & -0.138  & 0.076  & -0.071   \\ 
        mol15\_2ome & -0.053  & 0.256  & 0.291  & -0.139  & 0.190  & -0.128  & 0.092  & -0.061   \\ 
        mol15\_4nh2 & -0.079  & 0.261  & 0.275  & -0.155  & 0.181  & -0.148  & 0.079  & -0.072   \\ 
        mol15\_4oh & -0.112  & 0.220  & 0.241  & -0.211  & 0.149  & -0.183  & 0.046  & -0.106   \\ 
        mol62 & 0.070  & 0.397  & 0.404  & -0.041  & 0.299  & -0.036  & 0.169  & -0.002   \\ 
        mol62\_2cf3 & -0.109  & 0.205  & 0.214  & -0.132  & 0.248  & -0.118  & 0.106  & -0.078   \\ 
        mol62\_4nh2 & -0.116  & 0.330  & 0.361  & -0.019  & 0.272  & -0.010  & 0.170  & 0.032   \\ 
        mol62\_4oh & -0.129  & 0.284  & 0.281  & -0.123  & 0.253  & -0.107  & 0.114  & -0.066   \\ 
        mol76 & 0.050  & 0.340  & 0.352  & 0.026  & 0.259  & 0.005  & 0.189  & 0.060   \\ 
        mol76\_4nh2 & 0.087  & 0.335  & 0.411  & 0.016  & 0.228  & -0.024  & 0.161  & 0.037   \\ 
        mol77 & 0.003  & 0.413  & 0.633  & 0.246  & 0.279  & 0.170  & 0.233  & 0.235   \\ 
        mol77\_2oh & 0.164  & 0.536  & 0.702  & 0.685  & 0.298  & 0.362  & 0.253  & 0.230   \\ 
        mol8 & -0.028  & 0.235  & 0.232  & -0.102  & 0.258  & -0.075  & 0.113  & -0.052   \\ 
        mol8\_2cf3 & -0.051  & 0.220  & 0.218  & -0.112  & 0.253  & -0.089  & 0.110  & -0.057   \\ 
        mol8\_2cn & -0.056  & 0.221  & 0.220  & -0.113  & 0.238  & -0.112  & 0.115  & -0.065   \\ 
        mol8\_2nh2 & -0.072  & 0.280  & 0.270  & -0.098  & 0.267  & -0.071  & 0.116  & -0.049   \\ 
        mol8\_2oh & -0.075  & 0.261  & 0.251  & -0.125  & 0.256  & -0.090  & 0.105  & -0.065   \\ 
        mol8\_2ome & -0.087  & 0.268  & 0.255  & -0.128  & 0.253  & -0.093  & 0.102  & -0.067   \\ 
        mol8\_4oh & -0.114  & 0.266  & 0.281  & -0.126  & 0.241  & -0.104  & 0.101  & -0.069   \\ 
        mol8\_4ome & -0.096  & 0.284  & 0.291  & -0.087  & 0.269  & -0.090  & 0.129  & -0.055   \\ 
        mol86 & 0.057  & 0.298  & 0.340  & 0.008  & 0.265  & -0.006  & 0.181  & 0.033   \\ 
        mol86\_3nh2 & 0.068  & 0.365  & 0.464  & 0.809  & 0.197  & 0.098  & 0.163  & 0.118   \\ 
        mol86\_3oh & 0.034  & 0.302  & 0.366  & 0.307  & 0.263  & -0.017  & 0.192  & 0.040   \\ 
        mol98 & -0.015  & 0.334  & 0.406  & 0.014  & 0.310  & -0.032  & 0.180  & -0.022   \\ 
        mol98\_3oh & 0.333  & 0.682  & 0.844  & 0.714  & 0.380  & 0.388  & 0.323  & 0.337   \\ 
        pentaazaphenalene & -0.128  & 0.271  & 0.265  & -0.217  & 0.230  & -0.177  & 0.115  & -0.090   \\ 
        pentaazaphenalene\_1cf3 & -0.147  & 0.254  & 0.249  & -0.238  & 0.223  & -0.192  & 0.107  & -0.104   \\ 
        pentaazaphenalene\_1cf3\_lumo & -0.098  & 0.307  & 0.298  & -0.153  & 0.270  & -0.140  & 0.154  & -0.050   \\ 
        pentaazaphenalene\_1cn & -0.137  & 0.259  & 0.254  & -0.212  & 0.221  & -0.180  & 0.112  & -0.092   \\ 
        pentaazaphenalene\_1cn\_lumo & -0.063  & 0.360  & 0.348  & -0.081  & 0.311  & -0.100  & 0.199  & -0.008   \\ 
        pentaazaphenalene\_1nh2 & -0.156  & 0.239  & 0.251  & -0.259  & 0.215  & -0.223  & 0.001  & -0.137   \\ 
        pentaazaphenalene\_1nme2 & -0.144  & 0.238  & 0.250  & -0.251  & 0.215  & -0.219  & 0.103  & -0.134   \\ 
        pentaazaphenalene\_1oh & -0.170  & 0.225  & 0.231  & -0.290  & 0.202  & -0.234  & -0.008  & -0.148   \\ 
        pentaazaphenalene\_1ome & -0.160  & 0.229  & 0.235  & -0.280  & 0.203  & -0.228  & -0.005  & -0.143   \\ 
        pentaazaphenalene\_2cf3 & -0.166  & 0.236  & 0.231  & -0.258  & 0.216  & -0.207  & 0.100  & -0.119   \\ 
        pentaazaphenalene\_2cf3\_lumo & -0.113  & 0.278  & 0.276  & -0.207  & 0.231  & -0.172  & 0.119  & -0.085   \\ 
        pentaazaphenalene\_2cn & -0.143  & 0.251  & 0.244  & -0.208  & 0.211  & -0.181  & 0.107  & -0.092   \\ 
        pentaazaphenalene\_2cn\_lumo & -0.097  & 0.275  & 0.279  & -0.201  & 0.244  & -0.180  & 0.130  & -0.094   \\ 
        pentaazaphenalene\_2nh2 & 0.073  & 0.553  & 0.538  & 0.170  & 0.457  & 0.117  & 0.351  & 0.187   \\ 
        pentaazaphenalene\_2nh2\_homo & 0.081  & 0.461  & 0.469  & 0.121  & 0.372  & 0.056  & 0.289  & 0.142   \\ 
        pentaazaphenalene\_2nme2 & 0.120  & 0.581  & 0.564  & 0.194  & 0.470  & 0.141  & 0.365  & 0.205   \\ 
        pentaazaphenalene\_2oh & 0.023  & 0.467  & 0.454  & 0.086  & 0.393  & 0.044  & 0.288  & 0.122   \\ 
        pentaazaphenalene\_2oh\_homo & 0.025  & 0.406  & 0.410  & 0.023  & 0.315  & -0.013  & 0.224  & 0.075   \\ 
        pentaazaphenalene\_2ome & -0.001  & 0.423  & 0.414  & 0.050  & 0.360  & 0.015  & 0.255  & 0.093   \\ 
        pentaazaphenalene\_2ome\_homo & -0.052  & 0.330  & 0.327  & -0.092  & 0.253  & -0.094  & 0.154  & -0.007   \\ 
        pentaazaphenalene\_3cn\_lumo & -0.094  & 0.293  & 0.286  & -0.157  & 0.270  & -0.153  & 0.157  & -0.061   \\ 
        pentaazaphenalene\_3nh2 & -0.151  & 0.264  & 0.262  & -0.121  & 0.226  & -0.115  & 0.117  & -0.044   \\ 
        pentaazaphenalene\_3nme2 & -0.112  & 0.293  & 0.290  & -0.061  & 0.252  & -0.069  & 0.147  & -0.004   \\ 
        pentaazaphenalene\_3oh & -0.165  & 0.248  & 0.245  & -0.165  & 0.214  & -0.151  & 0.103  & -0.070   \\ 
        pentaazaphenalene\_3ome & -0.149  & 0.252  & 0.248  & -0.149  & 0.221  & -0.143  & 0.112  & -0.062   \\ 
        \hline\hline

        \label{tab:nah159_b3lyp}
\end{longtable} 

\begin{longtable}{ccc p{1.2cm}p{1.6cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
 \caption{Calculated $\Delta E_{\mathrm{ST}}$ (in eV) with PBE0/def2-SVP for the NAH159 benchmark set.} \\
\hline
\hline
        ~ & ~ & ~ & ~ & ~ & ALDA0 & ~ & MCOL &   \\ \cmidrule(r){6-7} \cmidrule(r){8-9}
        Molecule & Ref.\cite{kunze2024} & TDA & TD-DFT & USF-TD-DFT & USF-TDA & XSF-TDA & USF-TDA & XSF-TDA  \\ 
        \hline
\endfirsthead
\multicolumn{9}{c}{\tablename~\thetable{} (continued)} \\
\hline
\hline
        ~ & ~ & ~ & ~ & ~ & ALDA0 & ~ & MCOL &   \\ \cmidrule(r){6-7} \cmidrule(r){8-9}
        Molecule & Ref.\cite{kunze2024} & TDA & TD-DFT & USF-TD-DFT & USF-TDA & XSF-TDA & USF-TDA & XSF-TDA  \\ 
        \hline
\endhead
\hline
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\endlastfoot
        azulene\_2nh2 & 0.358  & 0.849  & 1.133  & 0.821  & 0.455  & 0.455  & 0.361  & 0.379   \\ 
        azulene\_2nh2\_4me & 0.112  & 0.589  & 0.896  & 0.891  & 0.196  & 0.213  & 0.117  & 0.139   \\ 
        azulene\_2oh\_2me & -0.016  & 0.447  & 0.420  & -0.032  & 0.401  & 0.012  & 0.249  & 0.083   \\ 
        azulene\_2oh\_2nh2 & 0.309  & 0.811  & 1.047  & 0.639  & 0.376  & 0.365  & 0.274  & 0.269   \\ 
        azulene\_2oh\_alt & -0.034  & 0.438  & 0.525  & -0.028  & 0.440  & 0.012  & 0.271  & 0.085   \\ 
        azulene\_2ome\_2nh2 & 0.370  & 0.850  & 1.059  & 0.755  & 0.463  & 0.445  & 0.366  & 0.372   \\ 
        azulene\_2ome\_alt & -0.032  & 0.421  & 0.430  & -0.023  & 0.430  & 0.012  & 0.256  & 0.067   \\ 
        azulene\_4cf3 & -0.064  & 0.426  & 0.616  & -0.024  & 0.436  & 0.017  & 0.258  & 0.063   \\ 
        azulene\_4f\_lumo & 0.101  & 0.491  & 0.868  & 0.911  & 0.138  & -0.018  & 0.015  & 0.012   \\ 
        azulene\_4me\_lumo & -0.039  & 0.426  & 0.617  & -0.018  & 0.432  & 0.030  & 0.257  & 0.076   \\ 
        azupyrene\_2cf3 & -0.062  & 0.255  & 0.259  & -0.166  & 0.244  & -0.092  & 0.133  & -0.019   \\ 
        azupyrene\_2nh2 & -0.047  & 0.356  & 0.467  & -0.053  & 0.180  & -0.025  & 0.124  & 0.075   \\ 
        azupyrene\_2oh & -0.079  & 0.280  & 0.344  & -0.116  & 0.239  & -0.087  & 0.140  & 0.007   \\ 
        azupyrene\_2oh\_cf3 & -0.075  & 0.289  & 0.409  & 0.427  & 0.157  & -0.082  & 0.087  & 0.007   \\ 
        azupyrene\_2ome & -0.074  & 0.275  & 0.306  & -0.118  & 0.260  & -0.088  & 0.151  & 0.006   \\ 
        azupyrene\_2ome\_cf3 & -0.070  & 0.283  & 0.376  & -0.125  & 0.156  & -0.085  & 0.086  & 0.007   \\ 
        azupyrene\_4cn & -0.082  & 0.244  & 0.246  & -0.219  & 0.184  & -0.126  & 0.078  & -0.045   \\ 
        azupyrene\_4nh2 & 0.009  & 0.453  & 0.517  & 0.936  & 0.210  & 0.265  & 0.158  & 0.215   \\ 
        azupyrene\_4oh & -0.030  & 0.399  & 0.481  & 0.695  & 0.134  & 0.193  & 0.081  & 0.138   \\ 
        azupyrene\_4oh\_2cf3 & 0.006  & 0.419  & 0.561  & 0.540  & 0.156  & 0.222  & 0.105  & 0.170   \\ 
        azupyrene\_4oh\_4me & 0.054  & 0.439  & 0.516  & 0.629  & 0.174  & 0.239  & 0.128  & 0.187   \\ 
        azupyrene\_4oh\_6f & 0.125  & 0.541  & 0.613  & 0.647  & 0.251  & 0.319  & 0.208  & 0.264   \\ 
        azupyrene\_4ome & -0.013  & 0.383  & 0.463  & 0.690  & 0.126  & 0.182  & 0.073  & 0.124   \\ 
        cyclazine & -0.129  & 0.216  & 0.226  & -0.386  & 0.272  & -0.245  & -0.022  & -0.131   \\ 
        cyclazine\_1cf3 & -0.124  & 0.217  & 0.228  & -0.376  & 0.261  & -0.239  & -0.017  & -0.125   \\ 
        cyclazine\_1cf3\_lumo & -0.062  & 0.263  & 0.282  & -0.309  & 0.303  & -0.209  & 0.156  & -0.096   \\ 
        cyclazine\_1cn & -0.090  & 0.231  & 0.248  & -0.327  & 0.259  & -0.218  & 0.128  & -0.105   \\ 
        cyclazine\_1cn\_lumo & -0.088  & 0.269  & 0.292  & -0.275  & 0.336  & -0.201  & 0.186  & -0.084   \\ 
        cyclazine\_1nh2\_homo & 0.082  & 0.353  & 0.393  & -0.166  & 0.296  & -0.125  & 0.171  & -0.022   \\ 
        cyclazine\_1nme2\_homo & -0.016  & 0.279  & 0.302  & -0.275  & 0.275  & -0.188  & 0.141  & -0.079   \\ 
        cyclazine\_1oh\_homo & 0.106  & 0.368  & 0.411  & -0.150  & 0.318  & -0.118  & 0.188  & -0.014   \\ 
        cyclazine\_1ome\_homo & 0.114  & 0.371  & 0.412  & -0.144  & 0.318  & -0.114  & 0.189  & -0.012   \\ 
        cyclazine\_2cf3\_side & -0.136  & 0.211  & 0.220  & -0.391  & 0.254  & -0.248  & -0.020  & -0.133   \\ 
        cyclazine\_2cf3\_tip & -0.124  & 0.216  & 0.225  & -0.370  & 0.247  & -0.234  & -0.011  & -0.121   \\ 
        cyclazine\_2cn\_lumo & -0.064  & 0.276  & 0.300  & -0.255  & 0.348  & -0.193  & 0.198  & -0.074   \\ 
        cyclazine\_2cn\_side & -0.113  & 0.234  & 0.249  & -0.305  & 0.266  & -0.222  & 0.139  & -0.104   \\ 
        cyclazine\_2cn\_tip & -0.107  & 0.221  & 0.230  & -0.345  & 0.231  & -0.222  & 0.003  & -0.109   \\ 
        cyclazine\_2nh2 & -0.134  & 0.236  & 0.256  & -0.279  & 0.289  & -0.212  & 0.149  & -0.086   \\ 
        cyclazine\_2nh2\_homo & 0.004  & 0.290  & 0.318  & -0.220  & 0.262  & -0.164  & 0.140  & -0.058   \\ 
        cyclazine\_2nh2\_homo\_alt & -0.008  & 0.297  & 0.319  & -0.202  & 0.267  & -0.148  & 0.146  & -0.039   \\ 
        cyclazine\_2oh & -0.142  & 0.220  & 0.236  & -0.330  & 0.275  & -0.238  & -0.007  & -0.114   \\ 
        cyclazine\_2oh\_2cf3 & -0.123  & 0.224  & 0.248  & -0.340  & 0.256  & -0.238  & -0.010  & -0.118   \\ 
        cyclazine\_2oh\_homo & 0.044  & 0.321  & 0.352  & -0.205  & 0.290  & -0.156  & 0.160  & -0.049   \\ 
        cyclazine\_2oh\_homo\_alt & 0.033  & 0.320  & 0.348  & -0.196  & 0.289  & -0.146  & 0.160  & -0.038   \\ 
        cyclazine\_2ome & -0.124  & 0.222  & 0.238  & -0.311  & 0.283  & -0.231  & -0.001  & -0.111   \\ 
        cyclazine\_2ome\_homo & 0.008  & 0.293  & 0.318  & -0.211  & 0.285  & -0.165  & 0.156  & -0.058   \\ 
        cyclazine\_2ome\_homo\_alt & 0.007  & 0.307  & 0.330  & -0.196  & 0.291  & -0.149  & 0.163  & -0.038   \\ 
        cyclazine\_3cn & -0.081  & 0.223  & 0.244  & -0.338  & 0.224  & -0.223  & 0.000  & -0.108   \\ 
        cyclazine\_3cn\_lumo & 0.010  & 0.303  & 0.335  & -0.211  & 0.356  & -0.173  & 0.209  & -0.057   \\ 
        cyclazine\_3nh2 & -0.205  & 0.135  & 0.141  & -0.489  & 0.042  & -0.320  & -0.068  & -0.195   \\ 
        cyclazine\_3nme2 & -0.195  & 0.130  & 0.136  & -0.434  & 0.034  & -0.302  & -0.063  & -0.181   \\ 
        cyclazine\_3oh & -0.204  & 0.149  & 0.155  & -0.491  & 0.054  & -0.316  & -0.061  & -0.191   \\ 
        cyclazine\_3ome & -0.144  & 0.184  & 0.193  & -0.425  & 0.064  & -0.283  & -0.041  & -0.161   \\ 
        heptazine & -0.233  & 0.230  & 0.232  & -0.498  & 0.068  & -0.335  & -0.055  & -0.177   \\ 
        heptazine\_1cf3\_lumo & -0.216  & 0.242  & 0.246  & -0.470  & 0.273  & -0.323  & -0.048  & -0.165   \\ 
        heptazine\_1cn\_lumo & -0.189  & 0.272  & 0.280  & -0.398  & 0.312  & -0.297  & -0.029  & -0.139   \\ 
        heptazine\_1nh2 & -0.171  & 0.328  & 0.338  & -0.271  & 0.318  & -0.223  & 0.183  & -0.065   \\ 
        heptazine\_1nme2 & -0.142  & 0.350  & 0.361  & -0.231  & 0.333  & -0.200  & 0.198  & -0.041   \\ 
        heptazine\_1oh & -0.205  & 0.278  & 0.285  & -0.356  & 0.287  & -0.272  & 0.154  & -0.113   \\ 
        heptazine\_1ome & -0.193  & 0.281  & 0.289  & -0.348  & 0.290  & -0.269  & 0.156  & -0.111   \\ 
        heptazine\_2cn\_lumo & -0.185  & 0.267  & 0.273  & -0.394  & 0.320  & -0.299  & -0.028  & -0.137   \\ 
        heptazine\_2nh2 & -0.121  & 0.394  & 0.422  & -0.079  & 0.387  & -0.085  & 0.254  & 0.050   \\ 
        heptazine\_2nme2 & -0.068  & 0.438  & 0.469  & -0.018  & 0.420  & -0.033  & 0.286  & 0.093   \\ 
        heptazine\_2oh & -0.182  & 0.311  & 0.328  & -0.219  & 0.318  & -0.187  & 0.185  & -0.041   \\ 
        heptazine\_2ome & -0.189  & 0.294  & 0.312  & -0.230  & 0.309  & -0.197  & 0.174  & -0.050   \\ 
        heptazine\_3cn\_lumo & -0.194  & 0.251  & 0.253  & -0.416  & 0.317  & -0.310  & -0.037  & -0.146   \\ 
        heptazine\_3nh2 & -0.320  & 0.123  & 0.127  & 0.496  & 0.023  & -0.376  & -0.095  & -0.224   \\ 
        heptazine\_3nme2 & -0.323  & 0.124  & 0.192  & -0.074  & 0.298  & -0.085  & 0.168  & 0.014   \\ 
        heptazine\_3oh & -0.315  & 0.143  & 0.146  & -0.521  & 0.037  & -0.379  & -0.088  & -0.222   \\ 
        heptazine\_3ome & -0.285  & 0.152  & 0.158  & -0.475  & 0.038  & -0.364  & -0.079  & -0.211   \\ 
        isopyrene\_1cf3 & -0.138  & 0.205  & 0.383  & 0.322  & 0.088  & -0.138  & 0.011  & -0.089   \\ 
        isopyrene\_1cn\_1 & -0.142  & 0.191  & 0.367  & 0.352  & 0.042  & -0.154  & -0.024  & -0.096   \\ 
        isopyrene\_1cn\_1\_2nh2\_3\_9 & -0.113  & 0.240  & 0.403  & 0.348  & 0.055  & -0.142  & -0.002  & -0.081   \\ 
        isopyrene\_1cn\_2 & -0.051  & 0.311  & 0.373  & 0.435  & 0.135  & -0.047  & 0.066  & -0.009   \\ 
        isopyrene\_1cn\_3 & -0.077  & 0.267  & 0.315  & -0.139  & 0.155  & -0.096  & 0.081  & -0.044   \\ 
        isopyrene\_1cn\_6\_2nh2\_2\_10 & -0.107  & 0.273  & 0.311  & 0.014  & 0.291  & -0.038  & 0.173  & 0.018   \\ 
        isopyrene\_1cn\_6\_2nh2\_3\_9 & -0.040  & 0.343  & 0.471  & -0.108  & 0.102  & 0.146  & 0.048  & 0.034   \\ 
        isopyrene\_2cf3 & -0.170  & 0.171  & 0.415  & -0.258  & 0.031  & -0.182  & -0.040  & -0.124   \\ 
        isopyrene\_2cf3\_lumo & -0.125  & 0.211  & 0.214  & -0.225  & 0.267  & -0.142  & 0.086  & -0.092   \\ 
        isopyrene\_2cn\_1\_6 & -0.146  & 0.212  & 0.405  & 0.384  & 0.030  & 0.040  & -0.030  & -0.026   \\ 
        isopyrene\_2cn\_2\_10 & -0.030  & 0.316  & 0.398  & 0.550  & 0.036  & 0.115  & -0.016  & 0.038   \\ 
        isopyrene\_2cn\_2\_7 & 0.004  & 0.370  & 0.417  & 0.470  & 0.213  & 0.019  & 0.147  & 0.057   \\ 
        isopyrene\_2cn\_lumo & -0.115  & 0.214  & 0.276  & -0.211  & 0.271  & -0.135  & 0.093  & -0.085   \\ 
        isopyrene\_2nh2 & -0.103  & 0.271  & 0.381  & 0.319  & 0.102  & -0.068  & 0.034  & -0.028   \\ 
        isopyrene\_2nh2\_2\_10 & -0.074  & 0.312  & 0.309  & 0.004  & 0.337  & -0.014  & 0.190  & 0.032   \\ 
        isopyrene\_2nh2\_homo & 0.031  & 0.335  & 0.376  & 0.033  & 0.300  & 0.006  & 0.202  & 0.062   \\ 
        isopyrene\_2oh & -0.120  & 0.235  & 0.266  & -0.200  & 0.119  & -0.120  & 0.097  & -0.071   \\ 
        isopyrene\_2oh\_homo & 0.006  & 0.315  & 0.345  & -0.017  & 0.282  & -0.021  & 0.173  & 0.034   \\ 
        isopyrene\_2ome & -0.128  & 0.227  & 0.224  & -0.212  & 0.277  & -0.131  & 0.093  & -0.081   \\ 
        isopyrene\_2ome\_homo & 0.012  & 0.310  & 0.341  & -0.011  & 0.283  & -0.020  & 0.176  & 0.036   \\ 
        isopyrene\_4cn\_2\_5\_7\_10 & 0.115  & 0.478  & 0.546  & 0.536  & 0.182  & 0.254  & 0.131  & 0.178   \\ 
        isopyrene\_4cn\_3\_4\_8\_9 & -0.115  & 0.206  & 0.211  & -0.210  & 0.270  & -0.145  & 0.093  & -0.091   \\ 
        isopyrene\_4me & -0.136  & 0.202  & 0.261  & -0.237  & 0.092  & -0.152  & 0.009  & -0.100   \\ 
        isopyrene\_4nh2\_2\_5\_7\_10 & -0.062  & 0.462  & 0.517  & 0.619  & 0.245  & 0.222  & 0.209  & 0.204   \\ 
        isopyrene\_4oh & -0.133  & 0.220  & 0.431  & 0.328  & 0.066  & -0.142  & -0.002  & -0.087   \\ 
        isopyrene\_4oh\_2cn & -0.097  & 0.244  & 0.491  & 0.323  & 0.078  & 0.115  & 0.020  & 0.037   \\ 
        mol136 & -0.003  & 0.445  & 0.539  & 0.010  & 0.437  & 0.039  & 0.279  & 0.099   \\ 
        mol136\_2nh2 & 0.388  & 0.724  & 0.949  & 0.194  & 0.471  & 0.450  & 0.389  & 0.387   \\ 
        mol136\_2oh & 0.227  & 0.634  & 0.936  & 1.149  & 0.250  & 0.274  & 0.180  & 0.198   \\ 
        mol143 & -0.007  & 0.438  & 0.600  & 0.036  & 0.449  & 0.037  & 0.289  & 0.087   \\ 
        mol143\_2oh & 0.244  & 0.696  & 0.972  & 1.122  & 0.299  & 0.321  & 0.211  & 0.233   \\ 
        mol15 & -0.018  & 0.289  & 0.311  & -0.193  & 0.228  & -0.105  & 0.109  & -0.022   \\ 
        mol151 & -0.015  & 0.296  & 0.330  & -0.215  & 0.230  & -0.124  & 0.113  & -0.030   \\ 
        mol151\_2cf3 & -0.020  & 0.288  & 0.321  & -0.214  & 0.224  & -0.126  & 0.112  & -0.031   \\ 
        mol151\_3nh2 & -0.087  & 0.216  & 0.252  & -0.330  & 0.163  & -0.229  & 0.006  & -0.116   \\ 
        mol151\_3oh & -0.090  & 0.218  & 0.247  & -0.336  & 0.164  & -0.223  & 0.013  & -0.112   \\ 
        mol15\_2cf3 & -0.031  & 0.270  & 0.291  & -0.213  & 0.215  & -0.118  & 0.096  & -0.034   \\ 
        mol15\_2cn & -0.046  & 0.257  & 0.294  & -0.221  & 0.207  & -0.136  & 0.097  & -0.048   \\ 
        mol15\_2nh2 & -0.087  & 0.258  & 0.330  & -0.271  & 0.191  & -0.181  & 0.078  & -0.076   \\ 
        mol15\_2oh & -0.071  & 0.270  & 0.337  & -0.264  & 0.196  & -0.172  & 0.080  & -0.070   \\ 
        mol15\_2ome & -0.053  & 0.283  & 0.349  & -0.231  & 0.216  & -0.161  & 0.098  & -0.058   \\ 
        mol15\_4nh2 & -0.079  & 0.292  & 0.324  & -0.224  & 0.217  & -0.163  & 0.094  & -0.048   \\ 
        mol15\_4oh & -0.112  & 0.247  & 0.288  & -0.311  & 0.169  & -0.219  & 0.037  & -0.100   \\ 
        mol62 & 0.070  & 0.428  & 0.473  & -0.085  & 0.358  & -0.040  & 0.194  & 0.018   \\ 
        mol62\_2cf3 & -0.109  & 0.228  & 0.269  & -0.204  & 0.299  & -0.136  & 0.121  & -0.069   \\ 
        mol62\_4nh2 & -0.116  & 0.365  & 0.451  & -0.065  & 0.313  & -0.007  & 0.193  & 0.057   \\ 
        mol62\_4oh & -0.129  & 0.310  & 0.337  & -0.188  & 0.301  & -0.121  & 0.132  & -0.050   \\ 
        mol76 & 0.050  & 0.373  & 0.442  & -0.019  & 0.307  & 0.000  & 0.219  & 0.079   \\ 
        mol76\_4nh2 & 0.087  & 0.376  & 0.539  & -0.032  & 0.240  & -0.034  & 0.163  & 0.057   \\ 
        mol77 & 0.003  & 0.462  & 0.821  & 0.599  & 0.124  & 0.206  & 0.142  & 0.244   \\ 
        mol77\_2oh & 0.164  & 0.582  & 0.848  & 0.828  & 0.358  & 0.309  & 0.296  & 0.291   \\ 
        mol8 & -0.028  & 0.262  & 0.270  & -0.165  & 0.314  & -0.088  & 0.128  & -0.044   \\ 
        mol8\_2cf3 & -0.051  & 0.247  & 0.256  & -0.179  & 0.305  & -0.104  & 0.124  & -0.049   \\ 
        mol8\_2cn & -0.056  & 0.246  & 0.256  & -0.184  & 0.284  & -0.133  & 0.131  & -0.058   \\ 
        mol8\_2nh2 & -0.072  & 0.308  & 0.310  & -0.156  & 0.322  & -0.081  & 0.132  & -0.037   \\ 
        mol8\_2oh & -0.075  & 0.287  & 0.287  & -0.195  & 0.310  & -0.105  & 0.119  & -0.057   \\ 
        mol8\_2ome & -0.087  & 0.294  & 0.291  & -0.198  & 0.307  & -0.108  & 0.116  & -0.058   \\ 
        mol8\_4oh & -0.114  & 0.292  & 0.358  & -0.193  & 0.283  & -0.121  & 0.110  & -0.059   \\ 
        mol8\_4ome & -0.096  & 0.311  & 0.351  & -0.142  & 0.322  & -0.105  & 0.146  & -0.044   \\ 
        mol86 & 0.057  & 0.327  & 0.413  & 0.441  & 0.314  & -0.015  & 0.208  & 0.044   \\ 
        mol86\_3nh2 & 0.068  & 0.423  & 0.584  & -0.156  & 0.276  & 0.151  & 0.235  & 0.173   \\ 
        mol86\_3oh & 0.034  & 0.340  & 0.456  & 0.315  & 0.312  & -0.024  & 0.228  & 0.061   \\ 
        mol98 & -0.015  & 0.358  & 0.626  & -0.015  & 0.383  & -0.036  & 0.214  & -0.017   \\ 
        mol98\_3oh & 0.333  & 0.762  & 1.029  & 0.859  & 0.413  & 0.423  & 0.340  & 0.360   \\ 
        pentaazaphenalene & -0.128  & 0.298  & 0.303  & -0.321  & 0.272  & -0.209  & 0.136  & -0.073   \\ 
        pentaazaphenalene\_1cf3 & -0.147  & 0.280  & 0.284  & -0.349  & 0.265  & -0.227  & 0.129  & -0.090   \\ 
        pentaazaphenalene\_1cf3\_lumo & -0.098  & 0.340  & 0.342  & -0.224  & 0.326  & -0.159  & 0.190  & -0.019   \\ 
        pentaazaphenalene\_1cn & -0.137  & 0.285  & 0.289  & -0.310  & 0.263  & -0.212  & 0.135  & -0.075   \\ 
        pentaazaphenalene\_1cn\_lumo & -0.063  & 0.396  & 0.397  & -0.126  & 0.378  & -0.107  & 0.246  & 0.034   \\ 
        pentaazaphenalene\_1nh2 & -0.156  & 0.262  & 0.287  & -0.378  & 0.256  & -0.273  & -0.013  & -0.138   \\ 
        pentaazaphenalene\_1nme2 & -0.144  & 0.262  & 0.287  & -0.368  & 0.255  & -0.268  & -0.012  & -0.134   \\ 
        pentaazaphenalene\_1oh & -0.170  & 0.247  & 0.263  & -0.425  & 0.095  & -0.285  & -0.027  & -0.151   \\ 
        pentaazaphenalene\_1ome & -0.160  & 0.251  & 0.268  & -0.412  & 0.241  & -0.278  & -0.023  & -0.145   \\ 
        pentaazaphenalene\_2cf3 & -0.166  & 0.261  & 0.263  & -0.379  & 0.258  & -0.246  & 0.121  & -0.108   \\ 
        pentaazaphenalene\_2cf3\_lumo & -0.113  & 0.306  & 0.315  & -0.317  & 0.270  & -0.208  & 0.138  & -0.073   \\ 
        pentaazaphenalene\_2cn & -0.143  & 0.275  & 0.276  & -0.309  & 0.250  & -0.214  & 0.129  & -0.078   \\ 
        pentaazaphenalene\_2cn\_lumo & -0.097  & 0.300  & 0.318  & -0.315  & 0.289  & -0.221  & 0.155  & -0.089   \\ 
        pentaazaphenalene\_2nh2 & 0.073  & 0.610  & 0.607  & 0.195  & 0.547  & 0.160  & 0.424  & 0.270   \\ 
        pentaazaphenalene\_2nh2\_homo & 0.081  & 0.504  & 0.537  & 0.124  & 0.434  & 0.070  & 0.341  & 0.200   \\ 
        pentaazaphenalene\_2nme2 & 0.120  & 0.643  & 0.637  & 0.226  & 0.564  & 0.189  & 0.442  & 0.292   \\ 
        pentaazaphenalene\_2oh & 0.023  & 0.519  & 0.518  & 0.096  & 0.472  & 0.076  & 0.351  & 0.198   \\ 
        pentaazaphenalene\_2oh\_homo & 0.025  & 0.444  & 0.470  & 0.000  & 0.365  & -0.012  & 0.262  & 0.121   \\ 
        pentaazaphenalene\_2ome & -0.001  & 0.476  & 0.479  & 0.058  & 0.435  & 0.045  & 0.315  & 0.166   \\ 
        pentaazaphenalene\_2ome\_homo & -0.052  & 0.363  & 0.374  & -0.152  & 0.292  & -0.110  & 0.178  & 0.026   \\ 
        pentaazaphenalene\_3cn\_lumo & -0.094  & 0.321  & 0.325  & -0.249  & 0.322  & -0.183  & 0.187  & -0.043   \\ 
        pentaazaphenalene\_3nh2 & -0.151  & 0.303  & 0.309  & -0.150  & 0.276  & -0.111  & 0.151  & 0.001   \\ 
        pentaazaphenalene\_3nme2 & -0.112  & 0.334  & 0.339  & -0.077  & 0.305  & -0.058  & 0.184  & 0.045   \\ 
        pentaazaphenalene\_3oh & -0.165  & 0.283  & 0.288  & -0.208  & 0.260  & -0.156  & 0.133  & -0.029   \\ 
        pentaazaphenalene\_3ome & -0.149  & 0.286  & 0.291  & -0.191  & 0.268  & -0.149  & 0.142  & -0.022   \\ 
        \hline\hline

    \label{tab:nah159_pbe0}
\end{longtable}

\begin{longtable}{ccccc}
\caption{CV(1) percentage (\%) for the S$_1$ state in XSF-TDA calculations for the NAH159 benchmark set.}\\

\hline
\hline
        ~ & B3LYP & ~ & PBE0 & ~ \\ \cmidrule(r){2-3} \cmidrule(r){4-5}
        Molecule & ALDA0 & MCOL & ALDA0 & MCOL \\ 
        \hline
\endfirsthead
\multicolumn{5}{c}{\tablename~\thetable{} (continued)} \\
\hline
\hline
        ~ & B3LYP & ~ & PBE0 & ~ \\ \cmidrule(r){2-3} \cmidrule(r){4-5}
        Molecule & ALDA0 & MCOL & ALDA0 & MCOL \\ 
        \hline
\endhead
\hline
\multicolumn{5}{r}{Continued on next page} \\
\endfoot
\endlastfoot
        azulene\_2nh2 & 2.839  & 2.985  & 3.488  & 3.706  \\ 
        azulene\_2nh2\_4me & 2.675  & 2.711  & 3.297  & 3.350  \\ 
        azulene\_2oh\_2me & 3.001  & 2.161  & 3.416  & 2.317  \\ 
        azulene\_2oh\_2nh2 & 2.850  & 2.920  & 3.496  & 3.592  \\ 
        azulene\_2oh\_alt & 3.098  & 2.246  & 3.520  & 2.406  \\ 
        azulene\_2ome\_2nh2 & 2.767  & 2.898  & 3.393  & 3.576  \\ 
        azulene\_2ome\_alt & 2.912  & 2.089  & 3.321  & 2.238  \\ 
        azulene\_4cf3 & 2.913  & 2.091  & 3.346  & 2.267  \\ 
        azulene\_4f\_lumo & 3.154  & 2.367  & 3.558  & 2.754  \\ 
        azulene\_4me\_lumo & 2.886  & 2.083  & 3.306  & 2.252  \\ 
        azupyrene\_2cf3 & 3.194  & 2.202  & 3.741  & 2.436  \\ 
        azupyrene\_2nh2 & 2.977  & 2.083  & 3.418  & 2.270  \\ 
        azupyrene\_2oh & 3.243  & 2.261  & 3.739  & 2.470  \\ 
        azupyrene\_2oh\_cf3 & 3.168  & 2.209  & 3.640  & 2.407  \\ 
        azupyrene\_2ome & 3.243  & 2.254  & 3.739  & 2.464  \\ 
        azupyrene\_2ome\_cf3 & 3.185  & 2.214  & 3.665  & 2.415  \\ 
        azupyrene\_4cn & 3.353  & 2.312  & 3.925  & 2.562  \\ 
        azupyrene\_4nh2 & 1.224  & 1.229  & 1.523  & 1.531  \\ 
        azupyrene\_4oh & 1.073  & 1.084  & 1.329  & 1.349  \\ 
        azupyrene\_4oh\_2cf3 & 1.127  & 1.137  & 1.404  & 1.421  \\ 
        azupyrene\_4oh\_4me & 0.987  & 0.995  & 1.225  & 1.237  \\ 
        azupyrene\_4oh\_6f & 0.977  & 0.965  & 1.215  & 1.193  \\ 
        azupyrene\_4ome & 1.081  & 1.091  & 1.341  & 1.359  \\ 
        cyclazine & 4.298  & 3.051  & 4.933  & 3.313  \\ 
        cyclazine\_1cf3 & 4.251  & 3.013  & 4.879  & 3.272  \\ 
        cyclazine\_1cf3\_lumo & 4.144  & 2.934  & 4.747  & 3.185  \\ 
        cyclazine\_1cn & 4.137  & 2.922  & 4.748  & 3.173  \\ 
        cyclazine\_1cn\_lumo & 4.154  & 2.943  & 4.759  & 3.194  \\ 
        cyclazine\_1nh2\_homo & 3.635  & 2.532  & 4.161  & 2.743  \\ 
        cyclazine\_1nme2\_homo & 3.975  & 2.794  & 4.557  & 3.032  \\ 
        cyclazine\_1oh\_homo & 3.637  & 2.540  & 4.155  & 2.747  \\ 
        cyclazine\_1ome\_homo & 3.616  & 2.520  & 4.135  & 2.727  \\ 
        cyclazine\_2cf3\_side & 4.293  & 3.043  & 4.930  & 3.308  \\ 
        cyclazine\_2cf3\_tip & 4.201  & 2.971  & 4.825  & 3.228  \\ 
        cyclazine\_2cn\_lumo & 4.196  & 2.963  & 4.808  & 3.217  \\ 
        cyclazine\_2cn\_side & 4.141  & 2.942  & 4.742  & 3.193  \\ 
        cyclazine\_2cn\_tip & 4.157  & 2.929  & 4.786  & 3.187  \\ 
        cyclazine\_2nh2 & 4.074  & 2.897  & 4.615  & 3.109  \\ 
        cyclazine\_2nh2\_homo & 3.797  & 2.638  & 4.354  & 2.855  \\ 
        cyclazine\_2nh2\_homo\_alt & 3.688  & 2.571  & 4.227  & 2.784  \\ 
        cyclazine\_2oh & 4.193  & 2.978  & 4.764  & 3.202  \\ 
        cyclazine\_2oh\_2cf3 & 4.172  & 2.948  & 4.761  & 3.181  \\ 
        cyclazine\_2oh\_homo & 3.805  & 2.656  & 4.348  & 2.868  \\ 
        cyclazine\_2oh\_homo\_alt & 3.728  & 2.605  & 4.259  & 2.813  \\ 
        cyclazine\_2ome & 4.136  & 2.931  & 4.711  & 3.155  \\ 
        cyclazine\_2ome\_homo & 3.829  & 2.670  & 4.386  & 2.885  \\ 
        cyclazine\_2ome\_homo\_alt & 3.727  & 2.608  & 4.261  & 2.819  \\ 
        cyclazine\_3cn & 4.223  & 2.964  & 4.857  & 3.223  \\ 
        cyclazine\_3cn\_lumo & 4.149  & 2.918  & 4.739  & 3.163  \\ 
        cyclazine\_3nh2 & 4.561  & 3.199  & 5.215  & 3.443  \\ 
        cyclazine\_3nme2 & 4.390  & 3.052  & 5.036  & 3.293  \\ 
        cyclazine\_3oh & 4.537  & 3.194  & 5.186  & 3.438  \\ 
        cyclazine\_3ome & 4.367  & 3.062  & 5.002  & 3.304  \\ 
        heptazine & 4.553  & 3.198  & 5.211  & 3.438  \\ 
        heptazine\_1cf3\_lumo & 4.512  & 3.169  & 5.159  & 3.403  \\ 
        heptazine\_1cn\_lumo & 4.456  & 3.124  & 5.076  & 3.342  \\ 
        heptazine\_1nh2 & 4.000  & 2.803  & 4.505  & 2.964  \\ 
        heptazine\_1nme2 & 3.901  & 2.732  & 4.379  & 2.880  \\ 
        heptazine\_1oh & 4.207  & 2.949  & 4.756  & 3.130  \\ 
        heptazine\_1ome & 4.190  & 2.935  & 4.737  & 3.115  \\ 
        heptazine\_2cn\_lumo & 4.518  & 3.163  & 5.159  & 3.389  \\ 
        heptazine\_2nh2 & 3.276  & 2.294  & 3.638  & 2.388  \\ 
        heptazine\_2nme2 & 3.015  & 2.107  & 3.340  & 2.184  \\ 
        heptazine\_2oh & 3.732  & 2.618  & 4.146  & 2.729  \\ 
        heptazine\_2ome & 3.749  & 2.621  & 4.146  & 2.720  \\ 
        heptazine\_3cn\_lumo & 4.631  & 3.239  & 5.300  & 3.478  \\ 
        heptazine\_3nh2 & 4.328  & 2.942  & 4.927  & 3.112  \\ 
        heptazine\_3nme2 & 2.929  & 2.069  & 2.864  & 1.891  \\ 
        heptazine\_3oh & 4.411  & 3.027  & 5.018  & 3.207  \\ 
        heptazine\_3ome & 4.321  & 2.956  & 4.925  & 3.137  \\ 
        isopyrene\_1cf3 & 3.040  & 2.150  & 3.505  & 2.346  \\ 
        isopyrene\_1cn\_1 & 3.210  & 2.256  & 3.696  & 2.456  \\ 
        isopyrene\_1cn\_1\_2nh2\_3\_9 & 1.361  & 1.351  & 3.528  & 2.341  \\ 
        isopyrene\_1cn\_2 & 2.319  & 1.660  & 2.853  & 1.894  \\ 
        isopyrene\_1cn\_3 & 2.787  & 1.964  & 3.273  & 2.178  \\ 
        isopyrene\_1cn\_6\_2nh2\_2\_10 & 2.109  & 1.475  & 2.438  & 1.611  \\ 
        isopyrene\_1cn\_6\_2nh2\_3\_9 & 1.471  & 1.419  & 1.855  & 1.748  \\ 
        isopyrene\_2cf3 & 3.212  & 2.255  & 3.702  & 2.453  \\ 
        isopyrene\_2cf3\_lumo & 3.097  & 2.188  & 3.573  & 2.386  \\ 
        isopyrene\_2cn\_1\_6 & 1.135  & 1.224  & 1.385  & 1.496  \\ 
        isopyrene\_2cn\_2\_10 & 1.149  & 1.243  & 1.458  & 1.582  \\ 
        isopyrene\_2cn\_2\_7 & 2.218  & 1.641  & 2.663  & 1.847  \\ 
        isopyrene\_2cn\_lumo & 3.119  & 2.200  & 3.603  & 2.403  \\ 
        isopyrene\_2nh2 & 2.673  & 1.911  & 3.097  & 2.102  \\ 
        isopyrene\_2nh2\_2\_10 & 2.227  & 1.588  & 2.599  & 1.758  \\ 
        isopyrene\_2nh2\_homo & 2.194  & 1.449  & 2.562  & 1.573  \\ 
        isopyrene\_2oh & 2.933  & 2.077  & 3.387  & 2.267  \\ 
        isopyrene\_2oh\_homo & 2.328  & 1.568  & 2.708  & 1.700  \\ 
        isopyrene\_2ome & 2.991  & 2.118  & 3.452  & 2.311  \\ 
        isopyrene\_2ome\_homo & 2.319  & 1.556  & 2.699  & 1.687  \\ 
        isopyrene\_4cn\_2\_5\_7\_10 & 1.626  & 1.154  & 1.286  & 1.410  \\ 
        isopyrene\_4cn\_3\_4\_8\_9 & 3.238  & 2.285  & 3.747  & 2.500  \\ 
        isopyrene\_4me & 3.100  & 2.192  & 3.574  & 2.387  \\ 
        isopyrene\_4nh2\_2\_5\_7\_10 & 2.630  & 2.556  & 3.425  & 3.347  \\ 
        isopyrene\_4oh & 2.976  & 2.109  & 3.440  & 2.302  \\ 
        isopyrene\_4oh\_2cn & 1.363  & 1.385  & 1.760  & 1.754  \\ 
        mol136 & 3.027  & 2.180  & 3.497  & 2.381  \\ 
        mol136\_2nh2 & 1.925  & 2.155  & 2.681  & 2.898  \\ 
        mol136\_2oh & 1.797  & 1.786  & 2.318  & 2.332  \\ 
        mol143 & 2.932  & 2.083  & 3.407  & 2.288  \\ 
        mol143\_2oh & 1.882  & 1.888  & 2.505  & 2.501  \\ 
        mol15 & 3.287  & 2.278  & 3.820  & 2.502  \\ 
        mol151 & 3.601  & 2.485  & 4.210  & 2.754  \\ 
        mol151\_2cf3 & 3.611  & 2.488  & 4.225  & 2.760  \\ 
        mol151\_3nh2 & 4.117  & 2.804  & 4.774  & 3.067  \\ 
        mol151\_3oh & 4.087  & 2.801  & 4.742  & 3.066  \\ 
        mol15\_2cf3 & 3.339  & 2.315  & 3.886  & 2.546  \\ 
        mol15\_2cn & 3.491  & 2.407  & 4.069  & 2.646  \\ 
        mol15\_2nh2 & 3.681  & 2.558  & 4.260  & 2.800  \\ 
        mol15\_2oh & 3.649  & 2.538  & 4.229  & 2.781  \\ 
        mol15\_2ome & 3.627  & 2.518  & 4.204  & 2.763  \\ 
        mol15\_4nh2 & 3.683  & 2.568  & 4.081  & 2.693  \\ 
        mol15\_4oh & 3.968  & 2.758  & 4.536  & 2.975  \\ 
        mol62 & 2.756  & 1.979  & 3.145  & 2.147  \\ 
        mol62\_2cf3 & 3.024  & 2.194  & 3.491  & 2.413  \\ 
        mol62\_4nh2 & 2.367  & 1.931  & 2.783  & 2.210  \\ 
        mol62\_4oh & 3.019  & 2.219  & 3.455  & 2.421  \\ 
        mol76 & 3.276  & 2.244  & 3.846  & 2.505  \\ 
        mol76\_4nh2 & 3.249  & 2.221  & 3.759  & 2.425  \\ 
        mol77 & 2.024  & 1.497  & 2.358  & 2.235  \\ 
        mol77\_2oh & 2.745  & 2.016  & 1.845  & 0.914  \\ 
        mol8 & 2.689  & 1.908  & 3.101  & 2.076  \\ 
        mol8\_2cf3 & 2.766  & 1.965  & 3.190  & 2.144  \\ 
        mol8\_2cn & 3.072  & 2.150  & 3.541  & 2.333  \\ 
        mol8\_2nh2 & 2.765  & 1.965  & 3.173  & 2.132  \\ 
        mol8\_2oh & 2.855  & 2.025  & 3.280  & 2.193  \\ 
        mol8\_2ome & 2.903  & 2.065  & 3.336  & 2.238  \\ 
        mol8\_4oh & 2.765  & 2.053  & 3.177  & 2.247  \\ 
        mol8\_4ome & 2.780  & 2.027  & 3.197  & 2.209  \\ 
        mol86 & 2.787  & 1.934  & 3.235  & 2.123  \\ 
        mol86\_3nh2 & 1.674  & 1.169  & 1.993  & 1.437  \\ 
        mol86\_3oh & 2.910  & 2.030  & 3.319  & 2.184  \\ 
        mol98 & 2.671  & 1.835  & 3.126  & 2.010  \\ 
        mol98\_3oh & 1.711  & 1.704  & 2.142  & 2.133  \\ 
        pentaazaphenalene & 4.084  & 2.870  & 4.634  & 3.069  \\ 
        pentaazaphenalene\_1cf3 & 4.154  & 2.923  & 4.720  & 3.131  \\ 
        pentaazaphenalene\_1cf3\_lumo & 3.937  & 2.774  & 4.436  & 2.952  \\ 
        pentaazaphenalene\_1cn & 4.082  & 2.867  & 4.636  & 3.069  \\ 
        pentaazaphenalene\_1cn\_lumo & 3.795  & 2.669  & 4.259  & 2.829  \\ 
        pentaazaphenalene\_1nh2 & 4.230  & 2.960  & 4.838  & 3.183  \\ 
        pentaazaphenalene\_1nme2 & 4.201  & 2.930  & 4.804  & 3.150  \\ 
        pentaazaphenalene\_1oh & 4.313  & 3.021  & 4.938  & 3.250  \\ 
        pentaazaphenalene\_1ome & 4.274  & 2.989  & 4.895  & 3.216  \\ 
        pentaazaphenalene\_2cf3 & 4.218  & 2.971  & 4.801  & 3.187  \\ 
        pentaazaphenalene\_2cf3\_lumo & 4.045  & 2.832  & 4.613  & 3.040  \\ 
        pentaazaphenalene\_2cn & 4.085  & 2.864  & 4.656  & 3.073  \\ 
        pentaazaphenalene\_2cn\_lumo & 4.146  & 2.887  & 4.750  & 3.108  \\ 
        pentaazaphenalene\_2nh2 & 2.554  & 1.815  & 2.834  & 1.899  \\ 
        pentaazaphenalene\_2nh2\_homo & 2.691  & 1.838  & 3.019  & 1.941  \\ 
        pentaazaphenalene\_2nme2 & 2.383  & 1.689  & 2.644  & 1.766  \\ 
        pentaazaphenalene\_2oh & 2.877  & 2.043  & 3.176  & 2.132  \\ 
        pentaazaphenalene\_2oh\_homo & 3.049  & 2.091  & 3.425  & 2.207  \\ 
        pentaazaphenalene\_2ome & 2.933  & 2.075  & 3.217  & 2.150  \\ 
        pentaazaphenalene\_2ome\_homo & 3.502  & 2.428  & 3.959  & 2.581  \\ 
        pentaazaphenalene\_3cn\_lumo & 4.124  & 2.878  & 4.690  & 3.078  \\ 
        pentaazaphenalene\_3nh2 & 3.353  & 2.318  & 3.670  & 2.378  \\ 
        pentaazaphenalene\_3nme2 & 2.965  & 2.036  & 3.247  & 2.085  \\ 
        pentaazaphenalene\_3oh & 3.641  & 2.530  & 4.007  & 2.612  \\ 
        pentaazaphenalene\_3ome & 3.577  & 2.476  & 3.945  & 2.560  \\ 
        \hline\hline

    \label{tab:nah159_cv1}
\end{longtable}
\begin{tabular}{ccc p{1.2cm}p{1.7cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
    \hline\hline
         ~ & ~ & ~ & ~ & ~ & ALDA0 & ~ & MCOL&   \\ \cmidrule(r){6-7} \cmidrule(r){8-9}
        Molecule & Exp.\cite{kunze2025} & TDA & TD-DFT & USF-TD-DFT & USF-TDA & XSF-TDA & USF-TDA & XSF-TDA  \\ 
        \hline
        DOBNA & 0.180  & 0.579  & 0.521  & 0.196  & 0.392  & 0.135  & 0.317  & 0.177   \\ 
        DABNA-1 & 0.150  & 0.540  & 0.486  & 0.169  & 0.375  & 0.099  & 0.301  & 0.150   \\ 
        DABNA-2 & 0.150  & 0.434  & 0.402  & 0.125  & 0.301  & 0.063  & 0.243  & 0.112   \\ 
        t-DABNA & 0.160  & 0.534  & 0.477  & 0.166  & 0.366  & 0.097  & 0.294  & 0.146   \\ 
        BN-DMAC & 0.140  & 0.461  & 0.415  & 0.126  & 0.313  & 0.063  & 0.244  & 0.104   \\ 
        TABNA & 0.210  & 0.540  & 0.515  & 0.221  & 0.182  & 0.141  & 0.157  & 0.166   \\ 
        B2 & 0.180  & 0.399  & 0.396  & 0.199  & 0.146  & 0.096  & 0.110  & 0.108   \\ 
        v-DABNA & 0.020  & 0.337  & 0.311  & 0.254  & 0.167  & -0.028  & 0.118  & 0.022   \\ 
        a-3BNOH & 0.310  & 0.491  & 0.524  & 0.285  & 0.303  & 0.172  & 0.280  & 0.212   \\ 
        DtBuCzB & 0.130  & 0.430  & 0.387  & 0.081  & 0.265  & 0.024  & 0.203  & 0.072   \\ 
        DtBuPhCzB & 0.100  & 0.399  & 0.362  & 0.076  & 0.248  & 0.022  & 0.190  & 0.068   \\ 
        2F-BN & 0.160  & 0.444  & 0.395  & 0.093  & 0.267  & 0.034  & 0.210  & 0.082   \\ 
        3F-BN & 0.080  & 0.441  & 0.393  & 0.091  & 0.265  & 0.033  & 0.208  & 0.081   \\ 
        4F-BN & 0.110  & 0.437  & 0.390  & 0.087  & 0.263  & 0.029  & 0.205  & 0.077   \\ 
        m-Cz-BNCz & 0.100  & 0.323  & 0.295  & 0.086  & 0.245  & 0.033  & 0.189  & 0.074   \\ 
        AZA-BN & 0.190  & 0.444  & 0.407  & 0.149  & 0.295  & 0.077  & 0.246  & 0.124   \\ 
        BBCz-DB & 0.130  & 0.363  & 0.356  & 0.062  & 0.185  & 0.016  & 0.157  & 0.065   \\ 
        R-BN & 0.180  & 0.467  & 0.403  & 0.224  & 0.309  & 0.151  & 0.276  & 0.187   \\ 
        ADBNA-Me-Mes & 0.190  & 0.560  & 0.499  & 0.182  & 0.373  & 0.112  & 0.306  & 0.164   \\ 
        ADBNA-Me-Tip & 0.180  & 0.538  & 0.477  & 0.170  & 0.355  & 0.106  & 0.290  & 0.154   \\ 
        ADBNA-Me-Mes,MesF & 0.190  & 0.561  & 0.500  & 0.182  & 0.373  & 0.112  & 0.307  & 0.164   \\ 
        ADBNA-Me-MesF & 0.210  & 0.564  & 0.502  & 0.182  & 0.373  & 0.112  & 0.307  & 0.164   \\ 
        ADBNA-Me-Mes,MesCz & 0.180  & 0.287  & 0.313  & 0.185  & 0.175  & 0.112  & 0.174  & 0.127   \\ 
        ADBNA-Me-MesCz & 0.170  & 0.211  & 0.237  & 0.185  & 0.110  & 0.071  & 0.114  & 0.076   \\ 
        OAB-ABP-1 & 0.120  & 0.400  & 0.361  & 0.061  & 0.239  & 0.002  & 0.182  & 0.052   \\ 
        DiKTa & 0.190  & 0.638  & 0.602  & 0.240  & 0.423  & 0.125  & 0.359  & 0.192   \\ 
        3-PhQAD & 0.170  & 0.587  & 0.555  & 0.234  & 0.403  & 0.120  & 0.345  & 0.186   \\ 
        7-PhQAD & 0.200  & 0.647  & 0.595  & 0.262  & 0.421  & 0.151  & 0.366  & 0.214   \\ 
        Mes3DiKTa & 0.200  & 0.612  & 0.572  & 0.248  & 0.412  & 0.133  & 0.355  & 0.199   \\ 
        DDiKTa & 0.220  & 0.505  & 0.497  & 0.142  & 0.373  & 0.116  & 0.334  & 0.182   \\ 
        DQAO & 0.190  & 0.641  & 0.600  & 0.249  & 0.430  & 0.131  & 0.368  & 0.202   \\ 
        OQAO & 0.160  & 0.576  & 0.525  & 0.234  & 0.383  & 0.114  & 0.328  & 0.177   \\ 
        SQAO & 0.160  & 0.432  & 0.399  & 0.195  & 0.333  & 0.083  & 0.280  & 0.140   \\ 
        QA-1 & 0.350  & 0.535  & 0.551  & 0.198  & 0.274  & 0.189  & 0.243  & 0.191   \\ 
        QA-2 & 0.220  & 0.476  & 0.467  & 0.077  & 0.344  & 0.092  & 0.295  & 0.151   \\ 
        \hline\hline
    \end{tabular}
\begin{tabular}{ccc p{1.2cm}p{1.7cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
    \hline\hline
         ~ & ~ & ~ & ~ & ~ & ALDA0 & ~ & MCOL&   \\ \cmidrule(r){6-7} \cmidrule(r){8-9}
        Molecule & Exp. & TDA & TD-DFT & USF-TD-DFT & USF-TDA & XSF-TDA & USF-TDA & XSF-TDA  \\ 
        \hline
        DOBNA & 0.180  & 0.624  & 0.573  & 0.198  & 0.475  & 0.161  & 0.370  & 0.216   \\ 
        DABNA-1 & 0.150  & 0.582  & 0.533  & 0.165  & 0.451  & 0.118  & 0.351  & 0.187   \\ 
        DABNA-2 & 0.150  & 0.480  & 0.456  & 0.122  & 0.374  & 0.078  & 0.294  & 0.146   \\ 
        t-DABNA & 0.160  & 0.575  & 0.524  & 0.163  & 0.440  & 0.115  & 0.343  & 0.181   \\ 
        BN-DMAC & 0.140  & 0.494  & 0.457  & 0.122  & 0.384  & 0.079  & 0.289  & 0.134   \\ 
        TABNA & 0.210  & 0.594  & 0.589  & 0.228  & 0.267  & 0.169  & 0.237  & 0.228   \\ 
        B2 & 0.180  & 0.450  & 0.474  & 0.217  & 0.196  & 0.112  & 0.141  & 0.117   \\ 
        v-DABNA & 0.020  & 0.370  & 0.348  & 0.264  & 0.242  & -0.028  & 0.177  & 0.040   \\ 
        a-3BNOH & 0.310  & 0.569  & 0.649  & 0.533  & 0.408  & 0.208  & 0.376  & 0.269   \\ 
        DtBuCzB & 0.130  & 0.463  & 0.436  & 0.069  & 0.328  & 0.032  & 0.243  & 0.096   \\ 
        DtBuPhCzB & 0.100  & 0.430  & 0.410  & 0.064  & 0.309  & 0.029  & 0.229  & 0.092   \\ 
        2F-BN & 0.160  & 0.476  & 0.438  & 0.085  & 0.329  & 0.044  & 0.252  & 0.110   \\ 
        3F-BN & 0.080  & 0.473  & 0.437  & 0.083  & 0.327  & 0.043  & 0.250  & 0.109   \\ 
        4F-BN & 0.110  & 0.469  & 0.434  & 0.077  & 0.324  & 0.038  & 0.246  & 0.104   \\ 
        m-Cz-BNCz & 0.100  & 0.366  & 0.344  & 0.082  & 0.308  & 0.043  & 0.228  & 0.098   \\ 
        AZA-BN & 0.190  & 0.479  & 0.464  & 0.159  & 0.364  & 0.097  & 0.297  & 0.160   \\ 
        BBCz-DB & 0.130  & 0.416  & 0.442  & 0.127  & 0.239  & 0.023  & 0.197  & 0.092   \\ 
        R-BN & 0.180  & 0.501  & 0.445  & 0.266  & 0.387  & 0.189  & 0.339  & 0.238   \\ 
        ADBNA-Me-Mes & 0.190  & 0.609  & 0.558  & 0.198  & 0.458  & 0.137  & 0.372  & 0.215   \\ 
        ADBNA-Me-Tip & 0.180  & 0.584  & 0.532  & 0.181  & 0.433  & 0.128  & 0.350  & 0.201   \\ 
        ADBNA-Me-Mes,MesF & 0.190  & 0.612  & 0.561  & 0.198  & 0.459  & 0.136  & 0.372  & 0.215   \\ 
        ADBNA-Me-MesF & 0.210  & 0.614  & 0.562  & 0.197  & 0.458  & 0.135  & 0.371  & 0.214   \\ 
        ADBNA-Me-Mes,MesCz & 0.180  & 0.464  & 0.502  & 0.200  & 0.365  & 0.138  & 0.362  & 0.216   \\ 
        ADBNA-Me-MesCz & 0.170  & 0.386  & 0.424  & 0.199  & 0.295  & 0.137  & 0.293  & 0.212   \\ 
        OAB-ABP-1 & 0.120  & 0.434  & 0.405  & 0.049  & 0.295  & 0.005  & 0.220  & 0.075   \\ 
        DiKTa & 0.190  & 0.688  & 0.676  & 0.253  & 0.497  & 0.139  & 0.420  & 0.240   \\ 
        3-PhQAD & 0.170  & 0.641  & 0.633  & 0.248  & 0.474  & 0.133  & 0.404  & 0.232   \\ 
        7-PhQAD & 0.200  & 0.694  & 0.662  & 0.286  & 0.498  & 0.174  & 0.431  & 0.267   \\ 
        Mes3DiKTa & 0.200  & 0.664  & 0.644  & 0.265  & 0.487  & 0.150  & 0.417  & 0.247   \\ 
        DDiKTa & 0.220  & 0.582  & 0.602  & 0.245  & 0.460  & 0.131  & 0.395  & 0.228   \\ 
        DQAO & 0.190  & 0.690  & 0.670  & 0.263  & 0.504  & 0.146  & 0.429  & 0.250   \\ 
        OQAO & 0.160  & 0.621  & 0.582  & 0.253  & 0.448  & 0.126  & 0.382  & 0.220   \\ 
        SQAO & 0.160  & 0.475  & 0.452  & 0.209  & 0.389  & 0.089  & 0.325  & 0.174   \\ 
        QA-1 & 0.350  & 0.621  & 0.655  & 0.276  & 0.372  & 0.222  & 0.335  & 0.214   \\ 
        QA-2 & 0.220  & 0.526  & 0.564  & 0.563  & 0.427  & 0.107  & 0.362  & 0.200   \\ 
        \hline\hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline\hline
        ~ & B3LYP & ~ & PBE0 & ~ \\ \cmidrule(r){2-3} \cmidrule(r){4-5}
        Molecule & ALDA0 & MCOL& ALDA0 & MCOL\\ 
        \hline
        DOBNA & 2.193  & 1.518  & 2.610  & 1.708  \\ 
        DABNA-1 & 2.377  & 1.648  & 2.818  & 1.848  \\ 
        DABNA-2 & 2.324  & 1.565  & 2.783  & 1.778  \\ 
        t-DABNA & 2.319  & 1.600  & 2.755  & 1.796  \\ 
        BN-DMAC & 2.155  & 1.460  & 2.557  & 1.629  \\ 
        TABNA & 2.478  & 1.301  & 2.928  & 1.628  \\ 
        B2 & 2.170  & 0.852  & 2.582  & 1.102  \\ 
        v-DABNA & 2.305  & 1.487  & 2.719  & 1.653  \\ 
        a-3BNOH & 1.980  & 1.301  & 2.350  & 1.471  \\ 
        DtBuCzB & 2.329  & 1.567  & 2.763  & 1.753  \\ 
        DtBuPhCzB & 2.283  & 1.518  & 2.721  & 1.705  \\ 
        2F-BN & 2.284  & 1.530  & 2.714  & 1.715  \\ 
        3F-BN & 2.282  & 1.527  & 2.713  & 1.712  \\ 
        4F-BN & 2.306  & 1.546  & 2.741  & 1.733  \\ 
        m-Cz-BNCz & 2.052  & 1.353  & 2.441  & 1.508  \\ 
        AZA-BN & 2.059  & 1.370  & 2.449  & 1.541  \\ 
        BBCz-DB & 2.255  & 1.478  & 2.671  & 1.654  \\ 
        R-BN & 1.515  & 0.945  & 1.812  & 1.075  \\ 
        ADBNA-Me-Mes & 2.281  & 1.557  & 2.718  & 1.751  \\ 
        ADBNA-Me-Tip & 2.210  & 1.501  & 2.638  & 1.689  \\ 
        ADBNA-Me-Mes,MesF & 2.279  & 1.555  & 2.718  & 1.750  \\ 
        ADBNA-Me-MesF & 2.273  & 1.551  & 2.712  & 1.746  \\ 
        ADBNA-Me-Mes,MesCz & 2.184  & 0.239  & 2.720  & 1.749  \\ 
        ADBNA-Me-MesCz & 0.340  & 0.230  & 2.722  & 1.502  \\ 
        OAB-ABP-1 & 2.353  & 1.566  & 2.777  & 1.742  \\ 
        DiKTa & 2.136  & 1.478  & 2.547  & 1.664  \\ 
        3-PhQAD & 2.085  & 1.424  & 2.493  & 1.605  \\ 
        7-PhQAD & 2.031  & 1.380  & 2.432  & 1.560  \\ 
        Mes3DiKTa & 2.049  & 1.394  & 2.454  & 1.577  \\ 
        DDiKTa & 2.063  & 1.392  & 2.471  & 1.574  \\ 
        DQAO & 2.145  & 1.492  & 2.558  & 1.682  \\ 
        OQAO & 1.805  & 1.196  & 2.144  & 1.324  \\ 
        SQAO & 1.714  & 1.120  & 2.030  & 1.228  \\ 
        QA-1 & 1.983  & 2.462  & 2.359  & 3.135  \\ 
        QA-2 & 2.021  & 1.357  & 2.438  & 1.551  \\ 
        \hline\hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline
    \hline
        ~ & B3LYP & ~ & PBE0 & ~ \\ \cmidrule(r){2-3} \cmidrule(r){4-5}
        ~ & ALDA0 & MCOL& ALDA0 & MCOL\\ 
        \hline
        \ce{HzTFEX2} & 4.097 & 2.854 & 4.713 & 3.067 \\ 
        \ce{HzPipX2} & 3.924 & 2.730 & 4.484 & 2.930 \\ 
        \ce{HzTFEP2} & 4.139 & 2.888 & 4.745 & 3.107 \\ 
        \ce{HzTFET2} & 4.049 & 2.831 & 4.661 & 3.054 \\ 
        \hline
        \hline
    \end{tabular}
